A decomposition theorem for higher rank Coxeter groups

In this paper, we show that any Coxeter graph which defines a higher rank Coxeter group must have disjoint induced subgraphs each of which defines a hyperbolic or higher rank Coxeter group. We then use this result to demonstrate several classes of Coxeter graphs which define hyperbolic Coxeter groups.

==> converse_counter.tex <==
\begin{tikzpicture}[inner sep=1.5, transform shape]

\node(v) at (0,0) [circle,draw]{};
\node(v11) at (1,1) [circle,draw]{};
\node(v12) at (2,1) [circle,draw]{};
\node(v13) at (3,1) [circle,draw]{};
\node(v21) at (1,0) [circle,draw]{};
\node(v22) at (2,0) [circle,draw]{};
\node(v23) at (3,0) [circle,draw]{};
\node(v31) at (1,-1) [circle,draw]{};
\node(v32) at (2,-1) [circle,draw]{};
\node(v33) at (3,-1) [circle,draw]{};
\node(u) at (-1,0) [circle,draw]{};
\node(u11) at (-2,1) [circle,draw]{};
\node(u12) at (-3,1) [circle,draw]{};
\node(u13) at (-4,1) [circle,draw]{};
\node(u21) at (-2,0) [circle,draw]{};
\node(u22) at (-3,0) [circle,draw]{};
\node(u23) at (-4,0) [circle,draw]{};
\node(u31) at (-2,-1) [circle,draw]{};
\node(u32) at (-3,-1) [circle,draw]{};
\node(u33) at (-4,-1) [circle,draw]{};

\draw[-] (u)--(v);
\draw[-] (v)--(v11);
\draw[-] (v11)--(v12);
\draw[-] (v12)--(v13);
\draw[-] (v)--(v21);
\draw[-] (v21)--(v22);
\draw[-] (v22)--(v23);
\draw[-] (v)--(v31);
\draw[-] (v31)--(v32);
\draw[-] (v32)--(v33);
\draw[-] (u)--(u11);
\draw[-] (u11)--(u12);
\draw[-] (u12)--(u13);
\draw[-] (u21)--(u);
\draw[-] (u21)--(u22);
\draw[-] (u22)--(u23);
\draw[-] (u)--(u31);
\draw[-] (u31)--(u32);
\draw[-] (u32)--(u33);

\node[draw,dashed,inner sep=.2pt,label=above:$\Gamma_2$,circle,fit=(v) (v11) (v31) (v13) (v33) ]{};
\node[draw,dashed,inner sep=.2pt,label=above:$\Gamma_1$,circle,fit=(u) (u11) (u31) (u13) (u33) ]{};



\end{tikzpicture} 

==> parcon.tex <==
\begin{tikzpicture}[inner sep=1.5]

\node(u1) at (1,0) [circle,draw]{};
\node(u2) at (0,0) [circle,draw]{};
\node(u3) at (1,.5) [circle,draw]{};
\node(u4) at (1,1) [circle,draw]{};
\node(u5) at (1,-.5) [circle,draw]{};
\node(u6) at (1,-1) [circle,draw]{};
\node(u) at (2,0) [circle,draw,label=above:$u$]{};
\node(v) at (3,0) [circle,draw,label=above:$v$]{};
\node(v1) at (4,0) [circle,draw]{};
\node(v2) at (5,0) [circle,draw]{};
\node(v3) at (4,.5) [circle,draw]{};
\node(v4) at (4,1) [circle,draw]{};
\node(v5) at (4,-.5) [circle,draw]{};
\node(v6) at (4,-1) [circle,draw]{};

\draw[-] (u)--(v);
\draw[-] (u)--(u1);
\draw[-] (u2)--(u1);
\draw[-] (u3)--(u1);
\draw[-] (u5)--(u1);
\draw[-] (u5)--(u6);
\draw[-] (u3)--(u4);
\draw[-] (v)--(v1);
\draw[-] (v2)--(v1);
\draw[-] (v3)--(v1);
\draw[-] (v5)--(v1);
\draw[-] (v5)--(v6);
\draw[-] (v3)--(v4);

\end{tikzpicture}

==> subhyperbolic_triple.tex <==
\begin{tikzpicture}[inner sep=1.5]

\node(v1) at (0,1) [circle, draw]{};
\node(v2) at ({cos(210)},{sin(210)}) [circle,draw]{};
\node(v3) at ({cos(330)},{sin(330)}) [circle,draw]{};

\draw[-] (v1)--node[above left]{$m_{12}$}(v2);
\draw[-] (v1)--node[above right]{$m_{13}$}(v3);
\draw[-] (v3)--node[below]{$m_{23}$}(v2);


\draw [dashed] (0,1.5) circle (.7cm){};
\node at (0,1.5) {$G_1$};

\draw [dashed] (1.5*{cos(210)},1.5*{sin(210)}) circle (.7cm){};
\node at (1.5*{cos(210)},1.5*{sin(210)}) {$G_2$};

\draw [dashed] (1.5*{cos(330)},1.5*{sin(330)}) circle (.7cm){};
\node at (1.5*{cos(330)},1.5*{sin(330)}) {$G_3$};

%\node(i1) at (0,2) {};
%\node [inner sep=5,draw,dashed,ellipse,fit=(i1) (v1)]{};



%\node [draw,xslant=1,dashed,ellipse,fit=(1.5{cos(210)},1.5{sin(210)}) (v2)]{};



\end{tikzpicture} 
